What Does an Observability Foundation Model Know?

A linear probe can show that a label is recoverable from a model's hidden states, but not whether that goes beyond what the input already reveals, or whether the model uses it. We audit Toto, an observability forecasting foundation model, on the Benchmark of Observability Metrics (BOOM) across five series-disjoint resplits, comparing linear probes on its frozen residual stream with models that read the raw input window and with Toto's architecture stripped of its trained configuration. Short-vs-medium cadence and metric type are more linearly recoverable from Toto's residuals than from the strongest raw-window model in every resplit (macro-F1 0.766 vs. 0.633 and 0.545 vs. 0.498). Domain is nearly tied, and series cardinality is recovered far better from the raw window. MOMENT-base shows related cadence, metric-type, and domain readouts. Recoverability is not use: exchanging Toto's residuals with those of high-burst donors moves a future-burstiness readout as intended but does not make forecasts consistently burstier than a randomized donor. A BOOM-trained coordination probe has negative zero-shot R^2 on the tested external benchmarks. We report each label against its strongest baseline.

==> figures/tikz/fig1_controls.tex <==
\input{figures/tikz/cr_style.tex}
\begin{tikzpicture}
\pgfplotsset{
  fig1 panel/.style={cr axis,
    scale only axis, width=0.98in, height=1.28in,
    xmin=0.14, xmax=1.03, ymin=0.35, ymax=6.65,
    xtick={0.2,0.4,0.6,0.8,1.0}, xticklabels={0.2,,0.6,,1.0},
    xmajorgrids=true, ytick={1,...,6}, yticklabels=\empty,
    tick label style={font=\footnotesize},
    major tick length=0pt, axis line style={crGrayDark, line width=0.4pt},
    title style={font=\small, text height=1.6ex, text depth=0.4ex, yshift=-3pt}, clip=false,
  },
  fig1 errs/.style={error bars/.cd, x dir=both, x explicit,
    error bar style={line width=0.8pt}, error mark=|, error mark options={mark size=1.6pt, line width=0.6pt}},
  fig1 toto/.style={only marks, mark=*, mark size=2.3pt, color=crToto, fig1 errs},
  fig1 raw/.style={only marks, mark=square*, mark size=1.9pt, color=crWarm, fig1 errs},
  fig1 control/.style={only marks, mark=*, mark size=1.8pt, color=crGrayDark, fig1 errs},
}
\tikzset{
  fig1 ref/.style={crToto, line width=0.5pt, dash pattern=on 2pt off 1.5pt, opacity=0.55},
  fig1 fam/.style={font=\scriptsize, text=crWarm, inner sep=1pt},
}
\begin{axis}[fig1 panel, at={(0.98in,0in)}, anchor=south west, title={Cadence},
  yticklabels={Shuffled, Six-stat.\ probe, Random init., Block perm., Best raw window, \textbf{Toto}},
  yticklabel style={font=\footnotesize, text=crInk}]
\input{figures/tikz/gen/fig1_panel1.tex}
\end{axis}
\begin{axis}[fig1 panel, at={(2.10in,0in)}, anchor=south west, title={Metric type}]
\input{figures/tikz/gen/fig1_panel2.tex}
\end{axis}
\begin{axis}[fig1 panel, at={(3.22in,0in)}, anchor=south west, title={Domain}]
\input{figures/tikz/gen/fig1_panel3.tex}
\end{axis}
\begin{axis}[fig1 panel, at={(4.34in,0in)}, anchor=south west, title={Cardinality}]
\input{figures/tikz/gen/fig1_panel4.tex}
\end{axis}
\node[font=\footnotesize, text=crInk, anchor=north] at (3.21in,-0.24in) {held-out test macro-$F_1$ (mean $\pm$ half-width over five resplits)};
\end{tikzpicture}


==> figures/tikz/fig3_slopes.tex <==
\input{figures/tikz/cr_style.tex}
\input{figures/tikz/gen/fig3_defs.tex}
\begin{tikzpicture}
\pgfplotsset{
  fig3 panel/.style={cr axis,
    scale only axis, width=0.93in, height=1.42in,
    xmin=-0.28, xmax=1.28, xtick={0,1},
    enlarge y limits={value=0.14, upper},
    enlarge y limits={value=0.14, lower},
    ymajorgrids=true, max space between ticks=26pt,
    yticklabel style={font=\footnotesize, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
    xticklabel style={font=\footnotesize},
    axis line style={crGrayDark, line width=0.4pt}, major tick length=0pt,
    title style={font=\small, align=center, text depth=0.4ex},
    clip=false,
  },
  fig3 up/.style={crToto, line width=0.6pt, opacity=0.5, mark=*, mark size=1.05pt,
    mark options={solid, fill opacity=0.8}},
  fig3 down/.style={crMoment, line width=0.6pt, opacity=0.55, dash pattern=on 2.2pt off 1.4pt,
    mark=*, mark size=1.05pt, mark options={solid, fill opacity=0.8}},
  fig3 mean/.style={crInk, line width=1.4pt, mark=diamond*, mark size=2.6pt,
    mark options={fill=crInk, draw=white, line width=0.4pt}},
}
\begin{axis}[fig3 panel, at={(0.54in,0in)}, anchor=south west,
  xticklabels={Toto,\figThreeFamA}, ylabel={held-out test macro-$F_1$}, ylabel style={font=\footnotesize},
  title={Cadence\\[-1pt]{\footnotesize\color{crMuted}Toto higher in \figThreeWinsA/5}}]
\input{figures/tikz/gen/fig3_panel1.tex}
\end{axis}
\begin{axis}[fig3 panel, at={(1.84in,0in)}, anchor=south west,
  xticklabels={Toto,\figThreeFamB},
  title={Metric type\\[-1pt]{\footnotesize\color{crMuted}Toto higher in \figThreeWinsB/5}}]
\input{figures/tikz/gen/fig3_panel2.tex}
\end{axis}
\begin{axis}[fig3 panel, at={(3.14in,0in)}, anchor=south west,
  xticklabels={Toto,\figThreeFamC},
  title={Domain\\[-1pt]{\footnotesize\color{crMuted}Toto higher in \figThreeWinsC/5}}]
\input{figures/tikz/gen/fig3_panel3.tex}
\end{axis}
\begin{axis}[fig3 panel, at={(4.44in,0in)}, anchor=south west,
  xticklabels={Toto,\figThreeFamD},
  title={Cardinality\\[-1pt]{\footnotesize\color{crMuted}Toto higher in \figThreeWinsD/5}}]
\input{figures/tikz/gen/fig3_panel4.tex}
\end{axis}
\end{tikzpicture}


==> figures/tikz/fig4_exchange.tex <==
\input{figures/tikz/cr_style.tex}
\begin{tikzpicture}
\pgfplotsset{
  fig4 panel/.style={cr axis,
    scale only axis, width=2.24in, height=1.42in,
    xmin=0.08, xmax=1.14, ymin=0, ymax=1,
    xtick={0.25,0.5,1.0}, xticklabels={0.25,0.50,1.00},
    ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1}, ymajorgrids=true,
    tick label style={font=\footnotesize}, xlabel={blend $\beta$}, xlabel style={font=\footnotesize},
    axis line style={crGrayDark, line width=0.4pt}, major tick length=0pt,
    title style={font=\small, align=center, text depth=0.4ex}, clip=false,
  },
  fig4 dots/.style={only marks, mark=*, mark size=1.2pt, color=\figFourColor,
    mark options={fill opacity=0.35, draw opacity=0.55}},
  fig4 mean/.style={color=\figFourColor, line width=1.2pt, mark=*, mark size=2.1pt,
    error bars/.cd, y dir=both, y explicit, error bar style={line width=0.8pt},
    error mark=-, error mark options={mark size=2pt, line width=0.7pt}},
}
\tikzset{
  fig4 band/.style={fill=\figFourColor, fill opacity=0.12},
  fig4 probe/.style={draw=\figFourColor, line width=1.0pt},
  fig4 lab/.style={font=\scriptsize, text=crMuted, inner sep=1.5pt},
}
\def\figFourColor{crToto}
\begin{axis}[fig4 panel, at={(0.42in,0in)}, anchor=south west,
  ylabel={fraction of 40 targets}, ylabel style={font=\footnotesize},
  title={Toto donor exchange\\[-1pt]{\footnotesize\color{crMuted}forecast burstier than with the randomized donor}}]
\draw[crGrayDark, line width=0.6pt, dash pattern=on 3pt off 2pt] (axis cs:0.08,0.5) -- (axis cs:1.14,0.5);
\node[fig4 lab, anchor=north west] at (axis cs:0.08,0.5) {parity};
\input{figures/tikz/gen/fig4_toto.tex}
\end{axis}
\def\figFourColor{crMoment}
\begin{axis}[fig4 panel, at={(3.14in,0in)}, anchor=south west, yticklabels={},
  title={MOMENT matched interchange\\[-1pt]{\footnotesize\color{crMuted}lower future MAE than with the matched null}}]
\draw[crGrayDark, line width=0.6pt, dash pattern=on 3pt off 2pt] (axis cs:0.08,0.5) -- (axis cs:1.14,0.5);
\input{figures/tikz/gen/fig4_moment.tex}
\end{axis}
\end{tikzpicture}


==> figures/tikz/method_schematic.tex <==
\input{figures/tikz/cr_style.tex}
\begin{tikzpicture}[x=1cm, y=1cm]
\tikzset{
  msbox/.style={draw, rounded corners=2pt, line width=0.6pt, inner sep=3pt,
    align=center, font=\small, text=crInk, fill=white},
  mstoto/.style={msbox, draw=crToto},
  msgray/.style={msbox, draw=crGrayDark},
  mswarm/.style={msbox, draw=crWarm},
  mssub/.style={font=\footnotesize, text=crInk},
  msmuted/.style={font=\footnotesize, text=crMuted, align=center},
  mstag/.style={font=\small\bfseries, text=crInk},
  msarr/.style={-{Stealth[length=4pt,width=3.4pt]}, line width=0.6pt, draw=crInk},
  mstarr/.style={-{Stealth[length=4pt,width=3.4pt]}, line width=0.6pt, draw=crToto},
  msgarr/.style={-{Stealth[length=4pt,width=3.4pt]}, line width=0.5pt, draw=crMuted},
  mswarr/.style={-{Stealth[length=4pt,width=3.4pt]}, line width=0.6pt, draw=crWarm},
}

\begin{scope}[yshift=4.35cm]
\node[mstag, anchor=west] at (0.0,5.05) {(a)};
\node[msmuted, anchor=west] at (0.62,5.05) {Readout and controls};

\node[mstoto, minimum width=1.55cm, minimum height=4.10cm] (input) at (0.78,2.45) {};
\begin{scope}[line join=round, line cap=round]
\draw[crToto, line width=0.6pt] plot[smooth] coordinates
  {(0.18,3.92)(0.36,4.08)(0.54,3.98)(0.72,4.18)(0.90,4.04)(1.08,4.22)(1.26,4.06)(1.38,4.16)};
\draw[crGrayDark, line width=0.5pt] plot[smooth] coordinates
  {(0.18,3.72)(0.42,3.79)(0.66,3.71)(0.90,3.80)(1.14,3.73)(1.38,3.78)};
\draw[crMuted, line width=0.5pt] plot[smooth] coordinates
  {(0.18,3.97)(0.46,3.87)(0.74,3.93)(1.02,3.85)(1.38,3.90)};
\foreach \i in {0,...,15}
  \draw[crRule, line width=0.35pt] ({0.18+\i*0.08},3.46) -- ({0.18+\i*0.08},3.54);
\end{scope}
\node[font=\small, text=crInk, align=center] at (0.78,2.62) {held-out\\[-1pt]BOOM\\[-1pt]window};
\node[mssub, align=center] at (0.78,1.02) {$16\times64$\\[-1pt]context};

\node[mstoto, minimum width=3.30cm, minimum height=0.80cm] (toto) at (3.55,3.95)
  {Toto (frozen)\\[-1pt]{\footnotesize embedding + blocks 0--11}};
\node[mstoto, minimum width=2.40cm, minimum height=1.05cm] (view) at (6.75,3.95)
  {residual view\\[-1pt]{\footnotesize layer $\times$ token}\\[-2pt]{\footnotesize series mean}};
\node[mstoto, minimum width=1.45cm, minimum height=0.80cm] (probe) at (9.00,3.95) {linear\\[-1pt]probe};
\draw[mstarr] (1.56,3.95) -- (1.90,3.95);
\draw[mstarr] (5.20,3.95) -- (5.55,3.95);
\draw[mstarr] (7.95,3.95) -- (8.28,3.95);
\node[msbox, draw=crToto, font=\footnotesize, inner sep=2pt, minimum height=0.40cm] (vpre) at (2.62,3.02) {pretrained};
\node[msbox, draw=crToto, font=\footnotesize, inner sep=2pt, minimum height=0.40cm] (vrand) at (4.32,3.02) {random init.};
\node[msbox, draw=crToto, font=\footnotesize, inner sep=2pt, minimum height=0.40cm] (vperm) at (6.05,3.02) {block perm.};
\draw[crRule, line width=0.45pt] (3.55,3.55) -- (3.55,3.38);
\draw[crRule, line width=0.45pt] (2.62,3.23) -- (2.62,3.38) -- (6.05,3.38) -- (6.05,3.23);
\draw[crRule, line width=0.45pt] (4.32,3.38) -- (4.32,3.23);

\node[msgray, minimum width=1.50cm, minimum height=0.80cm] (raw) at (2.65,2.05) {raw\\[-1pt]window};
\node[msgray, minimum width=4.10cm, minimum height=0.80cm] (models) at (5.85,2.05)
  {CNN $\cdot$ FNO\\[-1pt]Patch Transformer $\cdot$ GBDT};
\draw[msgarr] (1.56,2.05) -- (1.90,2.05);
\draw[msgarr] (3.40,2.05) -- (3.80,2.05);

\node[msgray, minimum width=1.50cm, minimum height=0.80cm] (last) at (2.65,0.72) {last\\[-1pt]patch};
\node[msgray, minimum width=2.40cm, minimum height=0.80cm] (six) at (4.95,0.72) {six statistics};
\node[msgray, minimum width=1.45cm, minimum height=0.80cm] (sprobe) at (7.30,0.72) {linear\\[-1pt]probe};
\draw[msgarr] (1.56,0.72) -- (1.90,0.72);
\draw[msgarr] (3.40,0.72) -- (3.75,0.72);
\draw[msgarr] (6.15,0.72) -- (6.58,0.72);

\node[mstoto, minimum width=3.30cm, minimum height=1.60cm] (gap) at (12.05,2.05)
  {taxonomy label,\\[-1pt]held-out test series\\[1pt]{\footnotesize paired gap, 5 resplits}};
\draw[mstarr] (9.72,3.95) -- (12.05,3.95) -- (12.05,2.85);
\draw[msgarr] (7.90,2.05) -- (10.40,2.05);
\draw[msgarr] (8.02,0.72) -- (12.05,0.72) -- (12.05,1.25);
\node[msmuted, anchor=west] at (1.90,-0.02) {view / checkpoint chosen on validation series};
\end{scope}

\draw[crGrid, line width=0.5pt] (0.0,4.05) -- (13.9,4.05);

\node[mstag, anchor=west] at (0.0,3.62) {(b)};
\node[msmuted, anchor=west] at (0.62,3.62) {Donor exchange (forecast behavior)};

\node[msmuted] at (7.10,3.62) {other series};
\node[mswarm, minimum width=2.60cm, minimum height=0.62cm] (hb) at (5.55,3.00) {high-burst donor};
\node[msgray, minimum width=2.60cm, minimum height=0.62cm] (rnd) at (8.65,3.00) {randomized donor};
\node[msmuted] at (7.10,3.00) {or};

\node[mstoto, minimum width=2.60cm, minimum height=0.80cm] (tgt) at (1.30,1.55)
  {target window\\[-1pt]{\footnotesize low burstiness}};
\node[mstoto, minimum width=2.30cm, minimum height=0.80cm] (blk) at (4.25,1.55)
  {Toto blocks\\[-1pt]0--11};
\node[mstoto, circle, minimum size=0.62cm, inner sep=0pt, font=\small] (mix) at (7.10,1.55) {$+$};
\draw[mstarr] (2.60,1.55) -- (3.10,1.55);
\draw[mstarr] (5.40,1.55) -- (6.79,1.55);
\draw[mswarr] (5.55,2.69) -- (5.55,2.30) -- (6.98,2.30) -- (6.98,1.86);
\draw[msgarr] (8.65,2.69) -- (8.65,2.30) -- (7.22,2.30) -- (7.22,1.86);
\node[msmuted, anchor=north] at (7.10,1.20) {layer 11};
\node[mssub, anchor=north] at (4.25,0.62) {exchange: $\beta\cdot\mathrm{donor}+(1-\beta)\cdot\mathrm{target}$, \ $\beta\in\{0.25,0.5,1\}$};

\draw[line width=0.6pt, draw=crInk] (7.41,1.55) -- (8.55,1.55);
\draw[line width=0.6pt, draw=crInk] (8.55,2.15) -- (8.55,0.95);
\draw[msarr] (8.55,2.15) -- (9.00,2.15);
\draw[msarr] (8.55,0.95) -- (9.00,0.95);
\node[mstoto, minimum width=2.10cm, minimum height=0.62cm] (pread) at (10.07,2.15) {probe readout};
\node[mstoto, minimum width=2.10cm, minimum height=0.62cm] (fcst) at (10.07,0.95) {forecast};
\draw[msarr] (11.12,2.15) -- (11.50,2.15);
\draw[msarr] (11.12,0.95) -- (11.50,0.95);
\node[font=\small, text=crInk, anchor=west] at (11.55,2.24) {probe check};
\node[msmuted, anchor=west] at (11.55,1.86) {same at every $\beta$};
\node[font=\small, text=crInk, anchor=west] at (11.55,0.95) {burstiness};
\end{tikzpicture}

